Commodity Booms, Local State Capacity, and Development

State capacity may shape whether natural resources generate prosperity, as it determines if windfalls are effectively turned into useful projects or wasted. We test this hypothesis studying the 2004-2011 mining boom in Peru, where mines' profits are redistributed as windfall transfers to local governments. Our empirical strategy combines geological data with the central government's mining windfalls allocation formula to identify the windfalls' effects on household incomes and other measures of economic development. Proxying local state capacity with the ability to tax and relying on a triple difference strategy we uncover significant variation in treatment response, with positive effects of windfalls limited to high state capacity localities. We find suggestive evidence that only localities with high state capacity succeed at transforming windfalls into infrastructure stocks, which in turns contributes to structural transformation and market integration. Lastly, social unrest increases in low state capacity localities that receive windfalls but fail to perceive their benefits. Our findings underscore important complementarities between investments in extractive industries and in state capacity.

==> figures/FigureA7_hypothesized_mech.tex <==
%TIKZ SETUP
    \tikzstyle{cloud}     = [rectangle, draw,fill=black!1, node distance=3cm, text width=3cm, rounded corners, minimum height=0.5cm]
    \tikzstyle{arrow}             = [draw, -latex']
    \tikzstyle{segment_dot} = [draw, densely dotted]
    \tikzstyle{segment}        = [draw]
    \tikzstyle{box_light}        = [rectangle, draw, fill=black!1, text width=2.2cm, rounded corners, minimum height=1.3cm]
    \tikzstyle{box_light_big}        = [rectangle, draw, fill=black!1, text width=3cm, rounded corners, minimum height=0.5cm]
   \tikzstyle{box_light_bigger}        = [rectangle, draw, fill=black!1, text width=3.5cm, rounded corners, minimum height=1cm]

    
\begin{tikzpicture}
 \node[box_light, ] (q_0) {{\begin{center}
 \vspace{-5mm}                {\footnotesize Commodity Boom}
 \end{center}}
            };
  \node[box_light,]          (q_1) [above right=of q_0] {\begin{center}\vspace{-7mm} 
      {\footnotesize High State Capacity}
  \end{center}};
  \node[box_light,]          (q_2) [below right=of q_0]  {\begin{center}\vspace{-7mm} 
      {\footnotesize Low State Capacity}
  \end{center}};
    \node[box_light_bigger,]          (q_11) [ right=of q_1]  {\begin{center}\vspace{-5mm} 
          {\footnotesize Windfalls Invested Well}
  \end{center}};
    \node[box_light_bigger,]          (q_21) [ right=of q_2]  {\begin{center}\vspace{-11mm} 
          \item {\footnotesize Windfalls Wasted}
  \end{center}};
   \node[box_light_bigger, ] (q_31)  [ right=of q_11] {{\begin{center}
 \vspace{-5mm}                {\footnotesize Infrastructure, \\  Market Access, \\ Structural Transformation, Private Investment, \textcolor{blue}{Development}}
 \end{center}}
            };
   \node[box_light_bigger, ] (q_32)  [ right=of q_21] {{\begin{center}
 \vspace{-5mm}                {\footnotesize No Development, \\ Political Grievances, \\ Unrest \& Conflict, \\ No Private Investment, \\ Possible \textcolor{red}{negative effects} in the long-run}
 \end{center}}
            };
  \path[-] (q_0) edge              node [above left]  {} (q_1)
                  edge              node [below left]  {} (q_2)
            ;
\path[->] (q_1) edge              node [ left]  {} (q_11)
            ;
\path[->] (q_2) edge              node [ left]  {} (q_21)
            ;
\path[->] (q_11) edge              node [ left]  {} (q_31)
            ;
\path[->] (q_21) edge              node [ left]  {} (q_32)
            ;
\end{tikzpicture}
